Beyond the Heatmap: A Rigorous Evaluation of Component Impact in MCTS-Based TSP Solvers

The ``Heatmap + Monte Carlo Tree Search (MCTS)'' paradigm has recently emerged as a prominent framework for solving the Travelling Salesman Problem (TSP). While considerable effort has been devoted to enhancing heatmap sophistication through advanced learning models, this paper rigorously examines whether this emphasis is justified, critically assessing the relative impact of heatmap complexity versus MCTS configuration. Our extensive empirical analysis across diverse TSP scales, distributions, and benchmarks reveals two pivotal insights: 1) The configuration of MCTS strategies significantly influences solution quality, underscoring the importance of meticulous tuning to achieve optimal results and enabling valid comparisons among different heatmap methodologies. 2) A rudimentary, parameter-free heatmap based on the intrinsic $k$-nearest neighbor structure of TSP instances, when coupled with an optimally tuned MCTS, can match or surpass the performance of more sophisticated, learned heatmaps, demonstrating robust generalizability on problem scale and distribution shift. To facilitate rigorous and fair evaluations in future research, we introduce a streamlined pipeline for standardized MCTS hyperparameter tuning. Collectively, these findings challenge the prevalent assumption that heatmap complexity is the primary determinant of performance, advocating instead for a balanced integration and comprehensive evaluation of both learning and search components within this paradigm. Our code is available at: https://github.com/LOGO-CUHKSZ/rethink_mcts_tsp.

==> (inline-0) <==
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc|}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
& & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
st70 & 675 & \textbf{676} & \textbf{0.15\%} & \textbf{676} & \textbf{0.15\%} & \textbf{676} & \textbf{0.15\%} & \textbf{676} & \textbf{0.15\%} & 724 & 7.26\% & \textbf{676} & \textbf{0.15\%} & \textbf{676} & \textbf{0.15\%} \\
eil76 & 538 & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} \\
kroA200 & 29368 & \textbf{29368} & \textbf{0.00\%} & 29383 & 0.05\% & \textbf{29368} & \textbf{0.00\%} & 29382 & 0.05\% & 29383 & 0.05\% & 29380 & 0.04\% & \textbf{29368} & \textbf{0.00\%} \\
eil51 & 426 & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} \\
rat195 & 2323 & 2328 & 0.22\% & 2328 & 0.22\% & \textbf{2323} & \textbf{0.00\%} & 2328 & 0.22\% & 2328 & 0.22\% & 2328 & 0.22\% & 2328 & 0.22\% \\
pr144 & 58537 & 59932 & 2.38\% & 63736 & 8.88\% & 59553 & 1.74\% & \textbf{59211} & \textbf{1.15\%} & 66950 & 14.37\% & 63389 & 8.29\% & 65486 & 11.87\% \\
bier127 & 118282 & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} \\
lin105 & 14379 & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & 15081 & 4.88\% & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} \\
kroD100 & 21294 & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} \\
kroA100 & 21282 & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} \\
pr152 & 73682 & 74089 & 0.55\% & \textbf{73682} & \textbf{0.00\%} & \textbf{73682} & \textbf{0.00\%} & 73818 & 0.18\% & 74443 & 1.03\% & 74609 & 1.26\% & 74274 & 0.80\% \\
ts225 & 126643 & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} \\
rd400 & 15281 & 15314 & 0.22\% & 15333 & 0.34\% & 15323 & 0.27\% & 15408 & 0.83\% & 15352 & 0.46\% & 15320 & 0.26\% & \textbf{15303} & \textbf{0.14\%} \\
kroB100 & 22141 & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} \\
d198 & 15780 & 15817 & 0.23\% & 16344 & 3.57\% & 15844 & 0.41\% & \textbf{15804} & \textbf{0.15\%} & 15816 & 0.23\% & 16237 & 2.90\% & 15817 & 0.23\% \\
eil101 & 629 & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} \\
linhp318 & 41345 & 42558 & 2.93\% & 42523 & 2.85\% & 42763 & 3.43\% & 42420 & 2.60\% & 42283 & 2.27\% & \textbf{42223} & \textbf{2.12\%} & 42387 & 2.52\% \\
gil262 & 2378 & 2380 & 0.08\% & 2382 & 0.17\% & 2380 & 0.08\% & 2380 & 0.08\% & \textbf{2379} & \textbf{0.04\%} & 2380 & 0.08\% & 2380 & 0.08\% \\
rat99 & 1211 & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} \\
berlin52 & 7542 & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} \\
kroC100 & 20749 & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} \\
pr226 & 80369 & 87311 & 8.64\% & 83828 & 4.30\% & 83828 & 4.30\% & 81058 & 0.86\% & 80850 & 0.60\% & \textbf{80463} & \textbf{0.12\%} & 85793 & 6.75\% \\
fl417 & 11861 & 12852 & 8.36\% & \textbf{11945} & \textbf{0.71\%} & 12169 & 2.60\% & 12800 & 7.92\% & 13198 & 11.27\% & 12158 & 2.50\% & 12437 & 4.86\% \\
kroE100 & 22068 & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} \\
pr76 & 108159 & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & 109325 & 1.08\% & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} \\
ch130 & 6110 & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} & 6242 & 2.16\% & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} \\
tsp225 & 3916 & 3932 & 0.41\% & \textbf{3916} & \textbf{0.00\%} & 3919 & 0.08\% & 3923 & 0.18\% & \textbf{3916} & \textbf{0.00\%} & \textbf{3916} & \textbf{0.00\%} & 3923 & 0.18\% \\
rd100 & 7910 & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & 7938 & 0.35\% & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} \\
pr264 & 49135 & 51267 & 4.34\% & 50451 & 2.68\% & 49949 & 1.66\% & 49635 & 1.02\% & \textbf{49374} & \textbf{0.49\%} & 50389 & 2.55\% & 49508 & 0.76\% \\
pr124 & 59030 & 59168 & 0.23\% & 59210 & 0.30\% & 59551 & 0.88\% & 59210 & 0.30\% & 59257 & 0.38\% & 59688 & 1.11\% & \textbf{59030} & \textbf{0.00\%} \\
kroA150 & 26524 & \textbf{26525} & \textbf{0.00\%} & \textbf{26525} & \textbf{0.00\%} & \textbf{26525} & \textbf{0.00\%} & \textbf{26525} & \textbf{0.00\%} & \textbf{26525} & \textbf{0.00\%} & \textbf{26525} & \textbf{0.00\%} & \textbf{26525} & \textbf{0.00\%} \\
kroB200 & 29437 & \textbf{29437} & \textbf{0.00\%} & 29438 & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} & 29446 & 0.03\% & \textbf{29437} & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} \\
kroB150 & 26130 & 26178 & 0.18\% & 26141 & 0.04\% & 26176 & 0.18\% & 26136 & 0.02\% & \textbf{26130} & \textbf{0.00\%} & 26143 & 0.05\% & \textbf{26130} & \textbf{0.00\%} \\
pr107 & 44303 & \textbf{44303} & \textbf{0.00\%} & 44387 & 0.19\% & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} \\
lin318 & 42029 & 42558 & 1.26\% & 42561 & 1.27\% & 42609 & 1.38\% & 42420 & 0.93\% & 42283 & 0.60\% & \textbf{42254} & \textbf{0.54\%} & 42387 & 0.85\% \\
pr136 & 96772 & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} \\
pr299 & 48191 & 48279 & 0.18\% & 48223 & 0.07\% & 48230 & 0.08\% & \textbf{48191} & \textbf{0.00\%} & 48197 & 0.01\% & 48269 & 0.16\% & 48197 & 0.01\% \\
u159 & 42080 & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & 42396 & 0.75\% & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} \\
a280 & 2579 & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} \\
pr439 & 107217 & 109241 & 1.89\% & 108944 & 1.61\% & 109594 & 2.22\% & \textbf{108476} & \textbf{1.17\%} & 110701 & 3.25\% & 108485 & 1.18\% & 109624 & 2.24\% \\
ch150 & 6528 & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & 6533 & 0.08\% & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} \\
d493 & 35002 & 35347 & 0.99\% & 35331 & 0.94\% & 35318 & 0.90\% & \textbf{35235} & \textbf{0.67\%} & 35297 & 0.84\% & 35292 & 0.83\% & 35244 & 0.69\% \\
pcb442 & 50778 & 50935 & 0.31\% & 50902 & 0.24\% & 50856 & 0.15\% & 51060 & 0.56\% & \textbf{50847} & \textbf{0.14\%} & 50908 & 0.26\% & 50927 & 0.29\% \\
\midrule
Average & - & 35281 & 0.79\% & 35244 & 0.67\% & 35155 & 0.48\% & \textbf{35050} & \textbf{0.45\%} & 35340 & 1.23\% & 35165 & 0.58\% & 35321 & 0.76\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
& & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
u574 & 36905 & 37211 & 0.83\% & 37226 & 0.87\% & 37399 & 1.34\% & 37211 & 0.83\% & 37142 & 0.64\% & \textbf{36989} & \textbf{0.23\%} & 37146 & 0.65\% \\
pcb1173 & 56892 & 57837 & 1.66\% & 57715 & 1.45\% & 57618 & 1.28\% & 57770 & 1.54\% & 57633 & 1.30\% & 57304 & 0.72\% & \textbf{57248} & \textbf{0.63\%} \\
rat783 & 8806 & 8903 & 1.10\% & 8887 & 0.92\% & 8892 & 0.98\% & 8919 & 1.28\% & 8884 & 0.89\% & \textbf{8842} & \textbf{0.41\%} & 8851 & 0.51\% \\
u1432 & 152970 & 156669 & 2.42\% & 154684 & 1.12\% & 154889 & 1.25\% & 154703 & 1.13\% & 154338 & 0.89\% & \textbf{154046} & \textbf{0.70\%} & 154285 & 0.86\% \\
fl1400 & 20127 & 27446 & 36.36\% & 26280 & 30.57\% & 23066 & 14.60\% & 23467 & 16.59\% & 29343 & 45.79\% & \textbf{21519} & \textbf{6.92\%} & 22924 & 13.90\% \\
vm1084 & 239297 & 255009 & 6.57\% & 257899 & 7.77\% & 254512 & 6.36\% & 246531 & 3.02\% & \textbf{240016} & \textbf{0.30\%} & 240265 & 0.40\% & 244968 & 2.37\% \\
rat575 & 6773 & 6844 & 1.05\% & 6826 & 0.78\% & 6845 & 1.06\% & 6829 & 0.83\% & 6814 & 0.61\% & \textbf{6800} & \textbf{0.40\%} & 6807 & 0.50\% \\
vm1748 & 336556 & 377814 & 12.26\% & 385587 & 14.57\% & 378032 & 12.32\% & 376605 & 11.90\% & 341506 & 1.47\% & \textbf{341443} & \textbf{1.45\%} & 343834 & 2.16\% \\
rl1889 & 316536 & 479282 & 51.41\% & 444184 & 40.33\% & 397609 & 25.61\% & 441143 & 39.37\% & 327774 & 3.55\% & \textbf{324242} & \textbf{2.43\%} & 451948 & 42.78\% \\
u724 & 41910 & 42288 & 0.90\% & 42105 & 0.47\% & 42330 & 1.00\% & 42317 & 0.97\% & 42161 & 0.60\% & \textbf{42003} & \textbf{0.22\%} & 42086 & 0.42\% \\
d1291 & 50801 & 72786 & 43.28\% & 70051 & 37.89\% & 71972 & 41.67\% & 72779 & 43.26\% & 52023 & 2.41\% & \textbf{51342} & \textbf{1.06\%} & 74911 & 47.46\% \\
pr1002 & 259045 & 265784 & 2.60\% & 265338 & 2.43\% & 263164 & 1.59\% & 264061 & 1.94\% & 262591 & 1.37\% & \textbf{262472} & \textbf{1.32\%} & 262929 & 1.50\% \\
fl1577 & 22249 & 29723 & 33.59\% & 27605 & 24.07\% & 30050 & 35.06\% & 29581 & 32.95\% & 29102 & 30.80\% & \textbf{25960} & \textbf{16.68\%} & 29222 & 31.34\% \\
nrw1379 & 56638 & 57171 & 0.94\% & 57070 & 0.76\% & 57326 & 1.21\% & 57172 & 0.94\% & 58266 & 2.87\% & \textbf{56961} & \textbf{0.57\%} & 56974 & 0.59\% \\
rl1304 & 252948 & 332691 & 31.53\% & 316879 & 25.27\% & 316925 & 25.29\% & 316283 & 25.04\% & 262598 & 3.82\% & \textbf{257797} & \textbf{1.92\%} & 297448 & 17.59\% \\
d657 & 48912 & 49228 & 0.65\% & 49228 & 0.65\% & 49303 & 0.80\% & 49350 & 0.90\% & \textbf{49094} & \textbf{0.37\%} & 49098 & 0.38\% & 49118 & 0.42\% \\
p654 & 34643 & 38112 & 10.01\% & 38864 & 12.18\% & \textbf{35210} & \textbf{1.64\%} & 35884 & 3.58\% & 47033 & 35.76\% & 36765 & 6.13\% & 35569 & 2.67\% \\
d1655 & 62128 & 66466 & 6.98\% & 65547 & 5.50\% & 64743 & 4.21\% & 65977 & 6.20\% & 63986 & 2.99\% & 64358 & 3.59\% & \textbf{63951} & \textbf{2.93\%} \\
u1817 & 57201 & 90599 & 58.39\% & 68245 & 19.31\% & 71276 & 24.61\% & 80609 & 40.92\% & 58838 & 2.86\% & \textbf{58587} & \textbf{2.42\%} & 75131 & 31.35\% \\
u1060 & 224094 & 233417 & 4.16\% & 232573 & 3.78\% & 242781 & 8.34\% & 236866 & 5.70\% & 227830 & 1.67\% & \textbf{225164} & \textbf{0.48\%} & 229725 & 2.51\% \\
rl1323 & 270199 & 306164 & 13.31\% & 297453 & 10.09\% & 305970 & 13.24\% & 307474 & 13.80\% & 274440 & 1.57\% & \textbf{274104} & \textbf{1.45\%} & 293294 & 8.55\% \\
\midrule
Average & - & 142449 & 15.24\% & 138583 & 11.47\% & 136662 & 10.64\% & 138644 & 12.03\% & 125305 & 6.79\% & \textbf{123621} & \textbf{2.38\%} & 135160 & 10.08\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
& & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
u2152 & 64253 & 66719 & 3.84\% & 66301 & 3.19\% & 67244 & 4.66\% & 79556 & 23.82\% & 66354 & 3.27\% & 66111 & 2.89\% & \textbf{65467} & \textbf{1.89\%} \\
u2319 & 234256 & 240657 & 2.73\% & 236054 & 0.77\% & 237061 & 1.20\% & 235667 & 0.60\% & \textbf{234765} & \textbf{0.22\%} & 236201 & 0.83\% & 235093 & 0.36\% \\
pcb3038 & 137694 & 142320 & 3.36\% & 141418 & 2.70\% & 142646 & 3.60\% & 140351 & 1.93\% & 139547 & 1.35\% & 141446 & 2.72\% & \textbf{139325} & \textbf{1.18\%} \\
fl3795 & 28772 & 35138 & 22.13\% & \textbf{33971} & \textbf{18.07\%} & 36294 & 26.14\% & 43940 & 52.72\% & 36803 & 27.91\% & 40183 & 39.66\% & 35715 & 24.13\% \\
pr2392 & 378032 & 384727 & 1.77\% & 388518 & 2.77\% & 386985 & 2.37\% & 385057 & 1.86\% & 385073 & 1.86\% & 387623 & 2.54\% & \textbf{380722} & \textbf{0.71\%} \\
fnl4461 & 182566 & 187380 & 2.64\% & 186985 & 2.42\% & 187913 & 2.93\% & 185869 & 1.81\% & \textbf{184057} & \textbf{0.82\%} & 186521 & 2.17\% & 184776 & 1.21\% \\
d2103 & 80450 & 83622 & 3.94\% & 82614 & 2.69\% & 83690 & 4.03\% & 86119 & 7.05\% & 83644 & 3.97\% & 83360 & 3.62\% & \textbf{81813} & \textbf{1.69\%} \\
rl5934 & 556045 & 588550 & 5.85\% & 579206 & 4.17\% & 589806 & 6.07\% & 843158 & 51.63\% & \textbf{570853} & \textbf{2.66\%} & 594357 & 6.89\% & 574556 & 3.33\% \\
rl5915 & 565530 & 589372 & 4.22\% & 588542 & 4.07\% & 585404 & 3.51\% & 809375 & 43.12\% & \textbf{578232} & \textbf{2.25\%} & 584327 & 3.32\% & 583477 & 3.17\% \\
usa13509 & 19982859 & 20947758 & 4.83\% & 20613997 & 3.16\% & 21033416 & 5.26\% & 28386893 & 42.06\% & 21193246 & 6.06\% & 20723480 & 3.71\% & \textbf{20396752} & \textbf{2.07\%} \\
brd14051 & 469385 & 492159 & 4.85\% & 480186 & 2.30\% & 489324 & 4.25\% & 506961 & 8.01\% & 485812 & 3.50\% & 482790 & 2.86\% & \textbf{479123} & \textbf{2.07\%} \\
d18512 & 645238 & 672990 & 4.30\% & 662312 & 2.65\% & 667466 & 3.44\% & 701169 & 8.67\% & 663460 & 2.82\% & 662022 & 2.60\% & \textbf{656164} & \textbf{1.69\%} \\
rl11849 & 923288 & 994084 & 7.67\% & 955040 & 3.44\% & 973842 & 5.48\% & 1866653 & 102.17\% & \textbf{948548} & \textbf{2.74\%} & 953754 & 3.30\% & 962460 & 4.24\% \\
d15112 & 1573084 & 1659366 & 5.48\% & 1613134 & 2.55\% & 1631994 & 3.74\% & 1978136 & 25.75\% & 1614098 & 2.61\% & 1612163 & 2.48\% & \textbf{1598467} & \textbf{1.61\%} \\
\midrule
Average & - & 1934631 & 5.54\% & 1902019 & 3.92\% & 1936648 & 5.48\% & 2589207 & 26.51\% & 1941749 & 4.43\% & 1911024 & 5.68\% & \textbf{1883850} & \textbf{3.52\%} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
& & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
st70 & 675 & \textbf{676} & \textbf{0.15\%} & \textbf{676} & \textbf{0.15\%} & 1056 & 56.44\% & \textbf{676} & \textbf{0.15\%} & 694 & 2.81\% & \textbf{676} & \textbf{0.15\%} & \textbf{676} & \textbf{0.15\%} \\
kroA200 & 29368 & 29635 & 0.91\% & \textbf{29368} & \textbf{0.00\%} & 29464 & 0.33\% & 29529 & 0.55\% & 29383 & 0.05\% & 29831 & 1.58\% & 29397 & 0.10\% \\
eil76 & 538 & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & 803 & 49.26\% & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} \\
pr144 & 58537 & 58554 & 0.03\% & 67632 & 15.54\% & 72458 & 23.78\% & \textbf{58537} & \textbf{0.00\%} & 66184 & 13.06\% & 58901 & 0.62\% & \textbf{58537} & \textbf{0.00\%} \\
rat195 & 2323 & 2365 & 1.81\% & \textbf{2323} & \textbf{0.00\%} & 2331 & 0.34\% & 2352 & 1.25\% & \textbf{2323} & \textbf{0.00\%} & 2337 & 0.60\% & 2328 & 0.22\% \\
eil51 & 426 & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & 653 & 53.29\% & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} \\
bier127 & 118282 & 118580 & 0.25\% & \textbf{118282} & \textbf{0.00\%} & 118715 & 0.37\% & \textbf{118282} & \textbf{0.00\%} & 118423 & 0.12\% & 118657 & 0.32\% & \textbf{118282} & \textbf{0.00\%} \\
lin105 & 14379 & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & 16437 & 14.31\% & \textbf{14379} & \textbf{0.00\%} & 15073 & 4.83\% & 14401 & 0.15\% & \textbf{14379} & \textbf{0.00\%} \\
kroD100 & 21294 & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & 28391 & 33.33\% & 21309 & 0.07\% & \textbf{21294} & \textbf{0.00\%} & 21374 & 0.38\% & \textbf{21294} & \textbf{0.00\%} \\
pr152 & 73682 & 73880 & 0.27\% & \textbf{73682} & \textbf{0.00\%} & 86257 & 17.07\% & \textbf{73682} & \textbf{0.00\%} & \textbf{73682} & \textbf{0.00\%} & 74029 & 0.47\% & \textbf{73682} & \textbf{0.00\%} \\
kroA100 & 21282 & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & 25168 & 18.26\% & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & 21396 & 0.54\% & \textbf{21282} & \textbf{0.00\%} \\
ts225 & 126643 & 127147 & 0.40\% & 126713 & 0.06\% & 143360 & 13.20\% & 126726 & 0.07\% & 126962 & 0.25\% & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} \\
rd400 & 15281 & 15819 & 3.52\% & 15413 & 0.86\% & 15829 & 3.59\% & 15580 & 1.96\% & 15418 & 0.90\% & \textbf{15350} & \textbf{0.45\%} & 15454 & 1.13\% \\
kroB100 & 22141 & 22193 & 0.23\% & \textbf{22141} & \textbf{0.00\%} & 26014 & 17.49\% & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & 22601 & 2.08\% & \textbf{22141} & \textbf{0.00\%} \\
d198 & 15780 & 15883 & 0.65\% & \textbf{15784} & \textbf{0.03\%} & 16016 & 1.50\% & 15874 & 0.60\% & 15806 & 0.16\% & 15859 & 0.50\% & 15789 & 0.06\% \\
eil101 & 629 & 630 & 0.16\% & \textbf{629} & \textbf{0.00\%} & 914 & 45.31\% & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} \\
linhp318 & 41345 & 43250 & 4.61\% & 42359 & 2.45\% & 43263 & 4.64\% & 42453 & 2.68\% & 43111 & 4.27\% & 42336 & 2.40\% & \textbf{42212} & \textbf{2.10\%} \\
gil262 & 2378 & 2433 & 2.31\% & 2383 & 0.21\% & 2482 & 4.37\% & 2394 & 0.67\% & 2392 & 0.59\% & \textbf{2380} & \textbf{0.08\%} & 2389 & 0.46\% \\
rat99 & 1211 & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & 1218 & 0.58\% & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & 1214 & 0.25\% & \textbf{1211} & \textbf{0.00\%} \\
berlin52 & 7542 & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & 10569 & 40.14\% & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} \\
kroC100 & 20749 & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & 24666 & 18.88\% & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & 20901 & 0.73\% & \textbf{20749} & \textbf{0.00\%} \\
pr226 & 80369 & 80822 & 0.56\% & 83203 & 3.53\% & 84543 & 5.19\% & 81060 & 0.86\% & 85411 & 6.27\% & 83028 & 3.31\% & \textbf{80369} & \textbf{0.00\%} \\
fl417 & 11861 & 11932 & 0.60\% & 12014 & 1.29\% & 14036 & 18.34\% & 45810 & 286.22\% & 14897 & 25.60\% & 13977 & 17.84\% & \textbf{11907} & \textbf{0.39\%} \\
kroE100 & 22068 & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & 26062 & 18.10\% & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & 22135 & 0.30\% & \textbf{22068} & \textbf{0.00\%} \\
pr76 & 108159 & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & 130741 & 20.88\% & \textbf{108159} & \textbf{0.00\%} & 109325 & 1.08\% & 111683 & 3.26\% & \textbf{108159} & \textbf{0.00\%} \\
ch130 & 6110 & 6149 & 0.64\% & \textbf{6111} & \textbf{0.02\%} & 7706 & 26.12\% & 6120 & 0.16\% & 6248 & 2.26\% & 6157 & 0.77\% & \textbf{6111} & \textbf{0.02\%} \\
rd100 & 7910 & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & 14528 & 83.67\% & \textbf{7910} & \textbf{0.00\%} & 7932 & 0.28\% & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} \\
tsp225 & 3916 & 3982 & 1.69\% & 3923 & 0.18\% & 3945 & 0.74\% & 3966 & 1.28\% & \textbf{3919} & \textbf{0.08\%} & 3920 & 0.10\% & 3923 & 0.18\% \\
pr264 & 49135 & 49552 & 0.85\% & \textbf{49135} & \textbf{0.00\%} & 49248 & 0.23\% & 49844 & 1.44\% & 49309 & 0.35\% & 49180 & 0.09\% & \textbf{49135} & \textbf{0.00\%} \\
pr124 & 59030 & \textbf{59030} & \textbf{0.00\%} & \textbf{59030} & \textbf{0.00\%} & 76615 & 29.79\% & \textbf{59030} & \textbf{0.00\%} & 59524 & 0.84\% & 59385 & 0.60\% & \textbf{59030} & \textbf{0.00\%} \\
kroA150 & 26524 & 26726 & 0.76\% & \textbf{26525} & \textbf{0.00\%} & 26719 & 0.74\% & 26528 & 0.02\% & \textbf{26525} & \textbf{0.00\%} & 26556 & 0.12\% & \textbf{26525} & \textbf{0.00\%} \\
kroB200 & 29437 & 29619 & 0.62\% & 29455 & 0.06\% & 29511 & 0.25\% & 29552 & 0.39\% & \textbf{29438} & \textbf{0.00\%} & 29659 & 0.75\% & 29475 & 0.13\% \\
kroB150 & 26130 & 26143 & 0.05\% & 26132 & 0.01\% & 26335 & 0.78\% & 26176 & 0.18\% & \textbf{26130} & \textbf{0.00\%} & 26149 & 0.07\% & \textbf{26130} & \textbf{0.00\%} \\
pr107 & 44303 & 44358 & 0.12\% & 44387 & 0.19\% & 48621 & 9.75\% & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & 44387 & 0.19\% & \textbf{44303} & \textbf{0.00\%} \\
lin318 & 42029 & 43250 & 2.91\% & 42352 & 0.77\% & 43116 & 2.59\% & 42453 & 1.01\% & 43111 & 2.57\% & 42646 & 1.47\% & \textbf{42212} & \textbf{0.44\%} \\
pr136 & 96772 & 97515 & 0.77\% & \textbf{96772} & \textbf{0.00\%} & 119314 & 23.29\% & 96785 & 0.01\% & \textbf{96772} & \textbf{0.00\%} & 96781 & 0.01\% & \textbf{96772} & \textbf{0.00\%} \\
pr299 & 48191 & 48979 & 1.64\% & 48280 & 0.18\% & 48257 & 0.14\% & 48594 & 0.84\% & \textbf{48241} & \textbf{0.10\%} & 48306 & 0.24\% & 48303 & 0.23\% \\
u159 & 42080 & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & 43188 & 2.63\% & \textbf{42080} & \textbf{0.00\%} & 42396 & 0.75\% & 42685 & 1.44\% & \textbf{42080} & \textbf{0.00\%} \\
a280 & 2579 & 2633 & 2.09\% & \textbf{2579} & \textbf{0.00\%} & 2581 & 0.08\% & 2589 & 0.39\% & 2581 & 0.08\% & \textbf{2579} & \textbf{0.00\%} & 2585 & 0.23\% \\
pr439 & 107217 & 109872 & 2.48\% & 108631 & 1.32\% & 108602 & 1.29\% & 108424 & 1.13\% & 115530 & 7.75\% & 108855 & 1.53\% & \textbf{107656} & \textbf{0.41\%} \\
ch150 & 6528 & 6562 & 0.52\% & \textbf{6528} & \textbf{0.00\%} & 8178 & 25.28\% & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & 6533 & 0.08\% & \textbf{6528} & \textbf{0.00\%} \\
d493 & 35002 & 35874 & 2.49\% & \textbf{35373} & \textbf{1.06\%} & 35522 & 1.49\% & 36384 & 3.95\% & 35480 & 1.37\% & 35537 & 1.53\% & 35487 & 1.39\% \\
pcb442 & 50778 & 52292 & 2.98\% & 51098 & 0.63\% & 51147 & 0.73\% & 51775 & 1.96\% & 51177 & 0.79\% & \textbf{50976} & \textbf{0.39\%} & 51095 & 0.62\% \\
\midrule
Average & - & 35208 & 0.87\% & 35268 & 0.67\% & 38711 & 16.01\% & 35870 & 7.16\% & 35630 & 1.80\% & 35280 & 1.06\% & \textbf{34961} & \textbf{0.20\%} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
& & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
u574 & 36905 & 38171 & 3.43\% & 37545 & 1.73\% & 37803 & 2.43\% & 38018 & 3.02\% & 37545 & 1.73\% & \textbf{37026} & \textbf{0.33\%} & 37441 & 1.45\% \\
pcb1173 & 56892 & 60231 & 5.87\% & 58452 & 2.74\% & 58664 & 3.11\% & 59761 & 5.04\% & 58209 & 2.31\% & \textbf{57717} & \textbf{1.45\%} & 58251 & 2.39\% \\
u1432 & 152970 & 162741 & 6.39\% & 157322 & 2.85\% & 157056 & 2.67\% & 159654 & 4.37\% & 155566 & 1.70\% & \textbf{154734} & \textbf{1.15\%} & 156126 & 2.06\% \\
rat783 & 8806 & 9230 & 4.81\% & 8995 & 2.15\% & 9088 & 3.20\% & 9124 & 3.61\% & 8936 & 1.48\% & \textbf{8863} & \textbf{0.65\%} & 8986 & 2.04\% \\
fl1400 & 20127 & \textbf{20917} & \textbf{3.93\%} & 23347 & 16.00\% & 20932 & 4.00\% & 37919 & 88.40\% & 30111 & 49.61\% & 22608 & 12.33\% & 21272 & 5.69\% \\
vm1084 & 239297 & 251602 & 5.14\% & 242848 & 1.48\% & 245994 & 2.80\% & 252204 & 5.39\% & 243541 & 1.77\% & \textbf{242375} & \textbf{1.29\%} & 244267 & 2.08\% \\
rat575 & 6773 & 6982 & 3.09\% & 6901 & 1.89\% & 7053 & 4.13\% & 6959 & 2.75\% & 6871 & 1.45\% & \textbf{6801} & \textbf{0.41\%} & 6842 & 1.02\% \\
vm1748 & 336556 & 352556 & 4.75\% & 344077 & 2.23\% & 347356 & 3.21\% & 372117 & 10.57\% & 344193 & 2.27\% & \textbf{340888} & \textbf{1.29\%} & 343973 & 2.20\% \\
rl1889 & 316536 & 335641 & 6.04\% & 325270 & 2.76\% & 338164 & 6.83\% & 358570 & 13.28\% & 329839 & 4.20\% & \textbf{322969} & \textbf{2.03\%} & 328399 & 3.75\% \\
u724 & 41910 & 43487 & 3.76\% & 42525 & 1.47\% & 42915 & 2.40\% & 43106 & 2.85\% & 42508 & 1.43\% & \textbf{42081} & \textbf{0.41\%} & 42420 & 1.22\% \\
d1291 & 50801 & 52757 & 3.85\% & 52063 & 2.48\% & 53833 & 5.97\% & 54231 & 6.75\% & 52230 & 2.81\% & \textbf{51937} & \textbf{2.24\%} & 52553 & 3.45\% \\
pr1002 & 259045 & 273143 & 5.44\% & 264647 & 2.16\% & 267949 & 3.44\% & 268931 & 3.82\% & 266468 & 2.87\% & \textbf{263242} & \textbf{1.62\%} & 264704 & 2.18\% \\
fl1577 & 22249 & \textbf{23351} & \textbf{4.95\%} & 26082 & 17.23\% & 23954 & 7.66\% & 27592 & 24.01\% & 28630 & 28.68\% & 25493 & 14.58\% & 27531 & 23.74\% \\
nrw1379 & 56638 & 58991 & 4.15\% & 57681 & 1.84\% & 57737 & 1.94\% & 65399 & 15.47\% & 58021 & 2.44\% & \textbf{57297} & \textbf{1.16\%} & 57654 & 1.79\% \\
rl1304 & 252948 & 270179 & 6.81\% & 259681 & 2.66\% & 270057 & 6.76\% & 268425 & 6.12\% & 264884 & 4.72\% & \textbf{255970} & \textbf{1.19\%} & 263748 & 4.27\% \\
d657 & 48912 & 50971 & 4.21\% & 49798 & 1.81\% & 50577 & 3.40\% & 50437 & 3.12\% & 49657 & 1.52\% & \textbf{49153} & \textbf{0.49\%} & 49616 & 1.44\% \\
p654 & 34643 & \textbf{35266} & \textbf{1.80\%} & 36233 & 4.59\% & 35873 & 3.55\% & 49921 & 44.10\% & 44016 & 27.06\% & 37936 & 9.51\% & 35979 & 3.86\% \\
d1655 & 62128 & 66819 & 7.55\% & 63970 & 2.96\% & 64668 & 4.09\% & 75875 & 22.13\% & 64467 & 3.76\% & \textbf{63575} & \textbf{2.33\%} & 63610 & 2.39\% \\
u1817 & 57201 & 61671 & 7.81\% & 59226 & 3.54\% & 60219 & 5.28\% & 63152 & 10.40\% & 59585 & 4.17\% & \textbf{58780} & \textbf{2.76\%} & 59318 & 3.70\% \\
u1060 & 224094 & 232616 & 3.80\% & \textbf{227340} & \textbf{1.45\%} & 232619 & 3.80\% & 236167 & 5.39\% & 228869 & 2.13\% & 227868 & 1.68\% & 229515 & 2.42\% \\
rl1323 & 270199 & 283701 & 5.00\% & 276363 & 2.28\% & 282500 & 4.55\% & 282676 & 4.62\% & 278379 & 3.03\% & \textbf{274038} & \textbf{1.42\%} & 278283 & 2.99\% \\
\midrule
Average & - & 128143 & 4.88\% & 124779 & 3.73\% & 126905 & 4.06\% & 132392 & 13.58\% & 126310 & 7.20\% & \textbf{123873} & \textbf{2.87\%} & 125261 & 3.63\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
& & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
u2152 & 64253 & 68293 & 6.29\% & 66717 & 3.83\% & 69322 & 7.89\% & 71240 & 10.87\% & 96834 & 50.71\% & 77826 & 21.12\% & \textbf{66600} & \textbf{3.65\%} \\
u2319 & 234256 & 243093 & 3.77\% & 237114 & 1.22\% & 251125 & 7.20\% & 244142 & 4.22\% & \textbf{235644} & \textbf{0.59\%} & 237035 & 1.19\% & 236159 & 0.81\% \\
pcb3038 & 137694 & 150518 & 9.31\% & 142015 & 3.14\% & 163500 & 18.74\% & 148143 & 7.59\% & 141977 & 3.11\% & 157341 & 14.27\% & \textbf{141372} & \textbf{2.67\%} \\
fl3795 & 28772 & \textbf{30032} & \textbf{4.38\%} & 35694 & 24.06\% & 35201 & 22.34\% & 50835 & 76.68\% & 36579 & 27.13\% & 42120 & 46.39\% & 38852 & 35.03\% \\
pr2392 & 378032 & 392998 & 3.96\% & 391367 & 3.53\% & 426194 & 12.74\% & 401216 & 6.13\% & 438424 & 15.98\% & 430218 & 13.80\% & \textbf{385009} & \textbf{1.85\%} \\
fnl4461 & 182566 & 192471 & 5.43\% & 187802 & 2.87\% & 235876 & 29.20\% & 229934 & 25.95\% & 186632 & 2.23\% & 192868 & 5.64\% & \textbf{186359} & \textbf{2.08\%} \\
d2103 & 80450 & 88698 & 10.25\% & 83881 & 4.26\% & 96968 & 20.53\% & 88022 & 9.41\% & 84662 & 5.24\% & 90773 & 12.83\% & \textbf{82723} & \textbf{2.83\%} \\
rl5934 & 556045 & 590393 & 6.18\% & \textbf{576829} & \textbf{3.74\%} & 703750 & 26.56\% & 781490 & 40.54\% & 647689 & 16.48\% & 645291 & 16.05\% & 592889 & 6.63\% \\
rl5915 & 565530 & 603653 & 6.74\% & \textbf{587231} & \textbf{3.84\%} & 694199 & 22.75\% & 809014 & 43.05\% & 644676 & 14.00\% & 656872 & 16.15\% & 591517 & 4.60\% \\
usa13509 & 19982859 & 21177174 & 5.98\% & \textbf{20733868} & \textbf{3.76\%} & 442759283 & 2115.70\% & 1115269461 & 5481.13\% & 21094456 & 5.56\% & 22241850 & 11.30\% & 20742301 & 3.80\% \\
brd14051 & 469385 & 496359 & 5.75\% & 484032 & 3.12\% & 3757018 & 700.41\% & 13600054 & 2797.42\% & 493461 & 5.13\% & 489311 & 4.25\% & \textbf{483657} & \textbf{3.04\%} \\
d18512 & 645238 & 685983 & 6.31\% & 665993 & 3.22\% & 4922388 & 662.88\% & 22893796 & 3448.12\% & 664334 & 2.96\% & 663087 & 2.77\% & \textbf{659537} & \textbf{2.22\%} \\
rl11849 & 923288 & 1014118 & 9.84\% & \textbf{961746} & \textbf{4.17\%} & 7381138 & 699.44\% & 40891587 & 4328.91\% & 990268 & 7.25\% & 977396 & 5.86\% & 970070 & 5.07\% \\
d15112 & 1573084 & 1681649 & 6.90\% & 1621028 & 3.05\% & 19507797 & 1140.10\% & 71782581 & 4463.18\% & \textbf{1615421} & \textbf{2.69\%} & 1653223 & 5.09\% & 1618636 & 2.90\% \\
\midrule
Average & - & 1958245 & 6.51\% & \textbf{1912522} & \textbf{4.84\%} & 34357411 & 391.89\% & 90518679 & 1481.66\% & 1955075 & 11.36\% & 2039657 & 12.62\% & 1913977 & 5.51\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
\cmidrule{3-16}
&  & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
st70 & 675 & \textbf{675} & \textbf{0.00\%} & 676 & 0.15\% & \textbf{675} & \textbf{0.00\%} & 676 & 0.15\% & 676 & 0.15\% & 676 & 0.15\% & 676 & 0.15\% \\
eil76 & 538 & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} & \textbf{538} & \textbf{0.00\%} \\
kroA200 & 29368 & \textbf{29368} & \textbf{0.00\%} & \textbf{29368} & \textbf{0.00\%} & \textbf{29368} & \textbf{0.00\%} & \textbf{29368} & \textbf{0.00\%} & \textbf{29368} & \textbf{0.00\%} & \textbf{29368} & \textbf{0.00\%} & \textbf{29368} & \textbf{0.00\%} \\
eil51 & 426 & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} & \textbf{427} & \textbf{0.23\%} \\
rat195 & 2323 & \textbf{2323} & \textbf{0.00\%} & \textbf{2323} & \textbf{0.00\%} & \textbf{2323} & \textbf{0.00\%} & \textbf{2323} & \textbf{0.00\%} & \textbf{2323} & \textbf{0.00\%} & \textbf{2323} & \textbf{0.00\%} & \textbf{2323} & \textbf{0.00\%} \\
pr144 & 58537 & \textbf{58537} & \textbf{0.00\%} & \textbf{58537} & \textbf{0.00\%} & \textbf{58537} & \textbf{0.00\%} & \textbf{58537} & \textbf{0.00\%} & \textbf{58537} & \textbf{0.00\%} & \textbf{58537} & \textbf{0.00\%} & \textbf{58537} & \textbf{0.00\%} \\
bier127 & 118282 & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} & \textbf{118282} & \textbf{0.00\%} \\
lin105 & 14379 & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} & \textbf{14379} & \textbf{0.00\%} \\
kroD100 & 21294 & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} & \textbf{21294} & \textbf{0.00\%} \\
kroA100 & 21282 & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} & \textbf{21282} & \textbf{0.00\%} \\
pr152 & 73682 & \textbf{73682} & \textbf{0.00\%} & \textbf{73682} & \textbf{0.00\%} & \textbf{73682} & \textbf{0.00\%} & \textbf{73682} & \textbf{0.00\%} & \textbf{73682} & \textbf{0.00\%} & \textbf{73682} & \textbf{0.00\%} & \textbf{73682} & \textbf{0.00\%} \\
ts225 & 126643 & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} & \textbf{126643} & \textbf{0.00\%} \\
rd400 & 15281 & 15289 & 0.05\% & 15295 & 0.09\% & 15300 & 0.12\% & 15323 & 0.27\% & 15291 & 0.07\% & \textbf{15288} & \textbf{0.05\%} & 15292 & 0.07\% \\
kroB100 & 22141 & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} & \textbf{22141} & \textbf{0.00\%} \\
d198 & 15780 & \textbf{15780} & \textbf{0.00\%} & \textbf{15780} & \textbf{0.00\%} & \textbf{15780} & \textbf{0.00\%} & 15794 & 0.09\% & \textbf{15780} & \textbf{0.00\%} & \textbf{15780} & \textbf{0.00\%} & \textbf{15780} & \textbf{0.00\%} \\
eil101 & 629 & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} & \textbf{629} & \textbf{0.00\%} \\
linhp318 & 41345 & 42080 & 1.78\% & \textbf{42029} & \textbf{1.65\%} & 42175 & 2.01\% & 42194 & 2.05\% & \textbf{42029} & \textbf{1.65\%} & \textbf{42029} & \textbf{1.65\%} & \textbf{42029} & \textbf{1.65\%} \\
gil262 & 2378 & 2379 & 0.04\% & 2379 & 0.04\% & 2379 & 0.04\% & 2379 & 0.04\% & \textbf{2378} & \textbf{0.00\%} & 2379 & 0.04\% & 2379 & 0.04\% \\
rat99 & 1211 & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} & \textbf{1211} & \textbf{0.00\%} \\
berlin52 & 7542 & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} & \textbf{7542} & \textbf{0.00\%} \\
kroC100 & 20749 & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} & \textbf{20749} & \textbf{0.00\%} \\
pr226 & 80369 & \textbf{80369} & \textbf{0.00\%} & \textbf{80369} & \textbf{0.00\%} & \textbf{80369} & \textbf{0.00\%} & \textbf{80369} & \textbf{0.00\%} & \textbf{80369} & \textbf{0.00\%} & \textbf{80369} & \textbf{0.00\%} & \textbf{80369} & \textbf{0.00\%} \\
fl417 & 11861 & 11871 & 0.08\% & \textbf{11862} & \textbf{0.01\%} & 11867 & 0.05\% & 11870 & 0.08\% & 11871 & 0.08\% & 11863 & 0.02\% & \textbf{11862} & \textbf{0.01\%} \\
kroE100 & 22068 & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} & \textbf{22068} & \textbf{0.00\%} \\
pr76 & 108159 & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} & \textbf{108159} & \textbf{0.00\%} \\
ch130 & 6110 & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} & \textbf{6111} & \textbf{0.02\%} \\
tsp225 & 3916 & \textbf{3916} & \textbf{0.00\%} & \textbf{3916} & \textbf{0.00\%} & \textbf{3916} & \textbf{0.00\%} & \textbf{3916} & \textbf{0.00\%} & \textbf{3916} & \textbf{0.00\%} & \textbf{3916} & \textbf{0.00\%} & \textbf{3916} & \textbf{0.00\%} \\
rd100 & 7910 & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} & \textbf{7910} & \textbf{0.00\%} \\
pr264 & 49135 & \textbf{49135} & \textbf{0.00\%} & \textbf{49135} & \textbf{0.00\%} & \textbf{49135} & \textbf{0.00\%} & \textbf{49135} & \textbf{0.00\%} & \textbf{49135} & \textbf{0.00\%} & \textbf{49135} & \textbf{0.00\%} & \textbf{49135} & \textbf{0.00\%} \\
pr124 & 59030 & \textbf{59030} & \textbf{0.00\%} & \textbf{59030} & \textbf{0.00\%} & \textbf{59030} & \textbf{0.00\%} & \textbf{59030} & \textbf{0.00\%} & \textbf{59030} & \textbf{0.00\%} & \textbf{59030} & \textbf{0.00\%} & \textbf{59030} & \textbf{0.00\%} \\
kroA150 & 26524 & \textbf{26524} & \textbf{0.00\%} & \textbf{26524} & \textbf{0.00\%} & \textbf{26524} & \textbf{0.00\%} & \textbf{26524} & \textbf{0.00\%} & \textbf{26524} & \textbf{0.00\%} & 26525 & 0.00\% & \textbf{26524} & \textbf{0.00\%} \\
kroB200 & 29437 & \textbf{29437} & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} & \textbf{29437} & \textbf{0.00\%} \\
kroB150 & 26130 & \textbf{26130} & \textbf{0.00\%} & \textbf{26130} & \textbf{0.00\%} & \textbf{26130} & \textbf{0.00\%} & \textbf{26130} & \textbf{0.00\%} & \textbf{26130} & \textbf{0.00\%} & \textbf{26130} & \textbf{0.00\%} & \textbf{26130} & \textbf{0.00\%} \\
pr107 & 44303 & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} & \textbf{44303} & \textbf{0.00\%} \\
lin318 & 42029 & 42080 & 0.12\% & \textbf{42029} & \textbf{0.00\%} & 42128 & 0.24\% & 42194 & 0.39\% & \textbf{42029} & \textbf{0.00\%} & 42107 & 0.19\% & \textbf{42029} & \textbf{0.00\%} \\
pr136 & 96772 & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} & \textbf{96772} & \textbf{0.00\%} \\
pr299 & 48191 & \textbf{48191} & \textbf{0.00\%} & \textbf{48191} & \textbf{0.00\%} & \textbf{48191} & \textbf{0.00\%} & \textbf{48191} & \textbf{0.00\%} & \textbf{48191} & \textbf{0.00\%} & \textbf{48191} & \textbf{0.00\%} & \textbf{48191} & \textbf{0.00\%} \\
u159 & 42080 & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} & \textbf{42080} & \textbf{0.00\%} \\
a280 & 2579 & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} & \textbf{2579} & \textbf{0.00\%} \\
pr439 & 107217 & 107303 & 0.08\% & \textbf{107219} & \textbf{0.00\%} & 107480 & 0.25\% & 107810 & 0.55\% & 107308 & 0.08\% & 107346 & 0.12\% & 107269 & 0.05\% \\
ch150 & 6528 & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} & \textbf{6528} & \textbf{0.00\%} \\
d493 & 35002 & 35067 & 0.19\% & \textbf{35017} & \textbf{0.04\%} & 35102 & 0.29\% & 35151 & 0.43\% & 35096 & 0.27\% & 35142 & 0.40\% & 35045 & 0.12\% \\
pcb442 & 50778 & 50818 & 0.08\% & 50815 & 0.07\% & 50810 & 0.06\% & 50809 & 0.06\% & \textbf{50778} & \textbf{0.00\%} & 50908 & 0.26\% & 50786 & 0.02\% \\
\midrule
Average & - & 34921 & 0.06\% & \textbf{34915} & \textbf{0.05\%} & 34929 & 0.08\% & 34941 & 0.10\% & 34918 & 0.06\% & 34925 & 0.07\% & 34916 & 0.05\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
\cmidrule{3-16}
&  & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
u574 & 36905 & 37150 & 0.66\% & 36978 & 0.20\% & 37064 & 0.43\% & 37088 & 0.50\% & 37002 & 0.26\% & \textbf{36935} & \textbf{0.08\%} & 37001 & 0.26\% \\
pcb1173 & 56892 & 57481 & 1.04\% & 57283 & 0.69\% & 57283 & 0.69\% & 57487 & 1.05\% & \textbf{56968} & \textbf{0.13\%} & 57084 & 0.34\% & 57206 & 0.55\% \\
rat783 & 8806 & 8861 & 0.62\% & 8869 & 0.72\% & 8865 & 0.67\% & 8884 & 0.89\% & 8827 & 0.24\% & 8820 & 0.16\% & \textbf{8819} & \textbf{0.15\%} \\
u1432 & 152970 & 155871 & 1.90\% & 153877 & 0.59\% & 153824 & 0.56\% & 154276 & 0.85\% & 153662 & 0.45\% & \textbf{153336} & \textbf{0.24\%} & 153542 & 0.37\% \\
fl1400 & 20127 & 20276 & 0.74\% & 20206 & 0.39\% & 20234 & 0.53\% & 20289 & 0.80\% & 20351 & 1.11\% & 20253 & 0.63\% & \textbf{20191} & \textbf{0.32\%} \\
vm1084 & 239297 & 241824 & 1.06\% & 239883 & 0.24\% & 242129 & 1.18\% & 243158 & 1.61\% & 240677 & 0.58\% & \textbf{239492} & \textbf{0.08\%} & 240242 & 0.39\% \\
rat575 & 6773 & 6801 & 0.41\% & 6807 & 0.50\% & 6807 & 0.50\% & 6831 & 0.86\% & \textbf{6780} & \textbf{0.10\%} & 6783 & 0.15\% & 6787 & 0.21\% \\
vm1748 & 336556 & 340748 & 1.25\% & 340010 & 1.03\% & 342178 & 1.67\% & 343242 & 1.99\% & 339937 & 1.00\% & \textbf{337632} & \textbf{0.32\%} & 339204 & 0.79\% \\
rl1889 & 316536 & 321629 & 1.61\% & 321778 & 1.66\% & 323176 & 2.10\% & 325917 & 2.96\% & 321654 & 1.62\% & \textbf{318314} & \textbf{0.56\%} & 321452 & 1.55\% \\
u724 & 41910 & 42124 & 0.51\% & 42111 & 0.48\% & 42128 & 0.52\% & 42205 & 0.70\% & 42001 & 0.22\% & \textbf{41982} & \textbf{0.17\%} & 42041 & 0.31\% \\
d1291 & 50801 & 51408 & 1.19\% & 51208 & 0.80\% & 51320 & 1.02\% & 51892 & 2.15\% & 51220 & 0.82\% & \textbf{50887} & \textbf{0.17\%} & 51230 & 0.84\% \\
pr1002 & 259045 & 261895 & 1.10\% & 261505 & 0.95\% & 261808 & 1.07\% & 261683 & 1.02\% & 261075 & 0.78\% & \textbf{260798} & \textbf{0.68\%} & 260856 & 0.70\% \\
fl1577 & 22249 & 22699 & 2.02\% & 22531 & 1.27\% & 22451 & 0.91\% & 22922 & 3.02\% & 22686 & 1.96\% & 22432 & 0.82\% & \textbf{22350} & \textbf{0.45\%} \\
nrw1379 & 56638 & 56991 & 0.62\% & 56993 & 0.63\% & 57013 & 0.66\% & 57112 & 0.84\% & 57010 & 0.66\% & \textbf{56787} & \textbf{0.26\%} & 56881 & 0.43\% \\
rl1304 & 252948 & 255681 & 1.08\% & 254493 & 0.61\% & 255372 & 0.96\% & 254380 & 0.57\% & 254075 & 0.45\% & \textbf{253518} & \textbf{0.23\%} & 253883 & 0.37\% \\
d657 & 48912 & 49107 & 0.40\% & 49102 & 0.39\% & 49104 & 0.39\% & 49151 & 0.49\% & 49031 & 0.24\% & \textbf{48954} & \textbf{0.09\%} & 49034 & 0.25\% \\
p654 & 34643 & 34671 & 0.08\% & 34663 & 0.06\% & 34674 & 0.09\% & 34714 & 0.20\% & 34757 & 0.33\% & 34645 & 0.01\% & \textbf{34643} & \textbf{0.00\%} \\
d1655 & 62128 & 64249 & 3.41\% & 62935 & 1.30\% & 63165 & 1.67\% & 64179 & 3.30\% & 63058 & 1.50\% & \textbf{62520} & \textbf{0.63\%} & 62758 & 1.01\% \\
u1817 & 57201 & 58886 & 2.95\% & 58154 & 1.67\% & 58677 & 2.58\% & 59710 & 4.39\% & 58190 & 1.73\% & \textbf{57842} & \textbf{1.12\%} & 58120 & 1.61\% \\
u1060 & 224094 & 227374 & 1.46\% & 226136 & 0.91\% & 227122 & 1.35\% & 229197 & 2.28\% & 225843 & 0.78\% & 224839 & 0.33\% & \textbf{224804} & \textbf{0.32\%} \\
rl1323 & 270199 & 272220 & 0.75\% & 272431 & 0.83\% & 272488 & 0.85\% & 275511 & 1.97\% & 271577 & 0.51\% & \textbf{271131} & \textbf{0.34\%} & 271751 & 0.57\% \\
\midrule
Average & - & 123235 & 1.18\% & 122759 & 0.76\% & 123184 & 0.97\% & 123801 & 1.54\% & 122684 & 0.74\% & \textbf{122142} & \textbf{0.35\%} & 122514 & 0.55\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimal} & \multicolumn{2}{c}{Zero} & \multicolumn{2}{c}{Att-GCN} & \multicolumn{2}{c}{DIMES} & \multicolumn{2}{c}{UTSP} & \multicolumn{2}{c}{SoftDist} & \multicolumn{2}{c}{DIFUSCO} & \multicolumn{2}{c}{GT-Prior} \\
\cmidrule{3-16}
&  & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ & Length $\downarrow$ & Gap $\downarrow$ \\
\midrule
u2152 & 64253 & 67471 & 5.01\% & 66068 & 2.82\% & 66843 & 4.03\% & 68491 & 6.60\% & 65839 & 2.47\% & \textbf{65516} & \textbf{1.97\%} & 65551 & 2.02\% \\
u2319 & 234256 & 240322 & 2.59\% & 235175 & 0.39\% & 235562 & 0.56\% & 236094 & 0.78\% & \textbf{234601} & \textbf{0.15\%} & 235421 & 0.50\% & 234929 & 0.29\% \\
pcb3038 & 137694 & 143874 & 4.49\% & 140016 & 1.69\% & 142489 & 3.48\% & 141517 & 2.78\% & 138962 & 0.92\% & 141604 & 2.84\% & \textbf{138911} & \textbf{0.88\%} \\
fl3795 & 28772 & 32286 & 12.21\% & 30944 & 7.55\% & 31063 & 7.96\% & 31397 & 9.12\% & \textbf{30140} & \textbf{4.75\%} & 30880 & 7.33\% & 30546 & 6.17\% \\
pr2392 & 378032 & 386207 & 2.16\% & 386482 & 2.24\% & 386655 & 2.28\% & 383247 & 1.38\% & 383037 & 1.32\% & 387877 & 2.60\% & \textbf{381598} & \textbf{0.94\%} \\
fnl4461 & 182566 & 188373 & 3.18\% & 185826 & 1.79\% & 186745 & 2.29\% & 188081 & 3.02\% & \textbf{184360} & \textbf{0.98\%} & 186633 & 2.23\% & 184471 & 1.04\% \\
d2103 & 80450 & 83672 & 4.00\% & 82438 & 2.47\% & 83990 & 4.40\% & 84567 & 5.12\% & 82022 & 1.95\% & 81886 & 1.78\% & \textbf{81010} & \textbf{0.70\%} \\
rl5934 & 556045 & 595415 & 7.08\% & 577629 & 3.88\% & 590654 & 6.22\% & 616033 & 10.79\% & \textbf{572562} & \textbf{2.97\%} & 579799 & 4.27\% & 574982 & 3.41\% \\
rl5915 & 565530 & 594801 & 5.18\% & 588374 & 4.04\% & 592293 & 4.73\% & 604537 & 6.90\% & \textbf{581947} & \textbf{2.90\%} & 584322 & 3.32\% & 584110 & 3.29\% \\
usa13509 & 19982859 & 21193040 & 6.06\% & 20972608 & 4.95\% & 21240984 & 6.30\% & 21425850 & 7.22\% & 21329926 & 6.74\% & 21165172 & 5.92\% & \textbf{20642852} & \textbf{3.30\%} \\
brd14051 & 469385 & 495040 & 5.47\% & 488704 & 4.12\% & 492982 & 5.03\% & 498371 & 6.18\% & 489854 & 4.36\% & 487329 & 3.82\% & \textbf{482231} & \textbf{2.74\%} \\
d18512 & 645238 & 679290 & 5.28\% & 672809 & 4.27\% & 675878 & 4.75\% & 683918 & 5.99\% & 671251 & 4.03\% & 669281 & 3.73\% & \textbf{662290} & \textbf{2.64\%} \\
rl11849 & 923288 & 990945 & 7.33\% & 974291 & 5.52\% & 987813 & 6.99\% & 1002904 & 8.62\% & 970110 & 5.07\% & 962745 & 4.27\% & \textbf{959355} & \textbf{3.91\%} \\
d15112 & 1573084 & 1657644 & 5.38\% & 1641612 & 4.36\% & 1646903 & 4.69\% & 1668137 & 6.04\% & 1633396 & 3.83\% & 1636603 & 4.04\% & \textbf{1614104} & \textbf{2.61\%} \\
\midrule
Average & - & 1953455 & 5.39\% & 1931641 & 3.58\% & 1954346 & 4.55\% & 1973796 & 5.75\% & 1954857 & 3.03\% & 1943933 & 3.47\% & \textbf{1902638} & \textbf{2.42\%} \\
\bottomrule
\end{tabular}
